Online Algorithms with Advice for Bin Packing and Scheduling Problems

We consider the setting of online computation with advice, and study the bin packing problem and a number of scheduling problems. We show that it is possible, for any of these problems, to arbitrarily approach a competitive ratio of $1$ with only a constant number of bits of advice per request. For the bin packing problem, we give an online algorithm with advice that is $(1+\varepsilon)$-competitive and uses $O\left(\frac{1}{\varepsilon}\log \frac{1}{\varepsilon} \right)$ bits of advice per request. For scheduling on $m$ identical machines, with the objective function of any of makespan, machine covering and the minimization of the $\ell_p$ norm, $p >1$, we give similar results. We give online algorithms with advice which are $(1+\varepsilon)$-competitive ($(1/(1-\varepsilon))$-competitive for machine covering) and also use $O\left(\frac{1}{\varepsilon}\log \frac{1}{\varepsilon} \right)$ bits of advice per request. We complement our results by giving a lower bound showing that for any online algorithm with advice to be optimal, for any of the above scheduling problems, a non-constant number (namely, at least $\left(1 - \frac{2m}{n}\right)\log m$, where $n$ is the number of jobs and $m$ is the number of machines) of bits of advice per request is needed.

==> bpGrouping.tex <==
\begin{tikzpicture}[thick]

%Original
\draw[black] (0, 0.2) -- ++(0,2);
\draw[fill] (0.902132177725434, 0.4) circle (2pt);
\draw[fill] (1.45366716664284, 1.2) circle (2pt);
%\draw[fill] (2.23257064819336, 2) circle (2pt);
\draw[fill] (2.2599522722885, 0.8) circle (2pt);
\draw[fill] (2.47207537293434, 1.6) circle (2pt);
\draw[black!60] (2.47207537293434, 0.2) -- ++(0,2);
\draw[fill] (2.5510832760483, 1.2) circle (2pt);
\draw[fill] (2.96437476761639, 2) circle (2pt);
\draw[fill] (3.23697155807167, 0.8) circle (2pt);
\draw[fill] (3.49513975903392, 1.6) circle (2pt);
\draw[fill] (3.82415786385536, 0.4) circle (2pt);
\draw[black!60] (3.82415786385536, 0.2) -- ++(0,2);
\draw[fill] (4.32760030496866, 0.4) circle (2pt);
\draw[fill] (4.41621185280383, 2) circle (2pt);
\draw[fill] (5.0322353374213, 1.6) circle (2pt);
\draw[fill] (5.26406505145133, 0.8) circle (2pt);
\draw[fill] (5.53856943268329, 1.2) circle (2pt);
\draw[black!60] (5.53856943268329, 0.2) -- ++(0,2);
\draw[fill] (5.7159958826378, 0.8) circle (2pt);
\draw[fill] (6.12248234916478, 2) circle (2pt);
\draw[fill] (7.18547832686454, 1.2) circle (2pt);
\draw[fill] (7.87348593790084, 1.6) circle (2pt);
\draw[fill] (7.99700583759695, 0.4) circle (2pt);
\draw[black!60] (7.99700583759695, 0.2) -- ++(0,2);
%\draw[fill] (7.57348593790084, 1.6) circle (2pt);
%\draw[fill] (7.59700583759695, 0.4) circle (2pt);
%\draw[black!60] (7.59700583759695, 0.2) -- ++(0,2);
%\draw[fill] (8.01166283432394, 2) circle (2pt);
\draw[fill] (8.31166283432394, 2) circle (2pt);
%\draw[fill] (8.4076991211623, 1.6) circle (2pt);
\draw[fill] (8.6076991211623, 1.6) circle (2pt);
%\draw[fill] (8.51852759253234, 1.2) circle (2pt);
\draw[fill] (8.71852759253234, 1.2) circle (2pt);
%\draw[fill] (8.51912145968527, 0.4) circle (2pt);
\draw[fill] (8.71912145968527, 0.4) circle (2pt);
\draw[fill] (9.76098943501711, 0.8) circle (2pt);
\draw[black!60] (9.76098943501711, 0.2) -- ++(0,2);
\draw[black] (10, 0.2) -- ++(0,2);

\node[left] at (-0.2, 2.5) {Type:};
\node at (1.23603768646717, 2.5) {$5$};
\node at (3.14811661839485, 2.5) {$4$};
\node at (4.68136364826933, 2.5) {$3$};
%\node at (6.56778763514012, 2.5) {$2$};
%\node at (8.67899763630703, 2.5) {$1$};
\node at (6.76778763514012, 2.5) {$2$};
\node at (8.87899763630703, 2.5) {$1$};
\node[left] at (-0.2,1.1) {$\sigma$:};
\node[left] at (-0.2,-0.05) {Size:};
\node at (0,-0.05) {$\eps \phantom{1}$};
\node at (10,-0.05) {$1$};
\node[left] at (-0.2,-1.25) {$\sigma'$:};

%Rounded
\draw[fill] (2.47207537293434, -2.1) circle (2pt);
\draw[fill] (2.47207537293434, -1.3) circle (2pt);
%\draw[fill] (2.47207537293434, -0.5) circle (2pt);
\draw[fill] (2.47207537293434, -1.7) circle (2pt);
\draw[fill] (2.47207537293434, -0.9) circle (2pt);
\draw[fill] (3.82415786385536, -1.3) circle (2pt);
\draw[fill] (3.82415786385536, -0.5) circle (2pt);
\draw[fill] (3.82415786385536, -1.7) circle (2pt);
\draw[fill] (3.82415786385536, -0.9) circle (2pt);
\draw[fill] (3.82415786385536, -2.1) circle (2pt);
\draw[fill] (5.53856943268329, -2.1) circle (2pt);
\draw[fill] (5.53856943268329, -0.5) circle (2pt);
\draw[fill] (5.53856943268329, -0.9) circle (2pt);
\draw[fill] (5.53856943268329, -1.7) circle (2pt);
\draw[fill] (5.53856943268329, -1.3) circle (2pt);
% \draw[fill] (7.59700583759695, -1.7) circle (2pt);
% \draw[fill] (7.59700583759695, -0.5) circle (2pt);
% \draw[fill] (7.59700583759695, -1.3) circle (2pt);
% \draw[fill] (7.59700583759695, -0.9) circle (2pt);
% \draw[fill] (7.59700583759695, -2.1) circle (2pt);
\draw[fill] (7.99700583759695, -1.7) circle (2pt);
\draw[fill] (7.99700583759695, -0.5) circle (2pt);
\draw[fill] (7.99700583759695, -1.3) circle (2pt);
\draw[fill] (7.99700583759695, -0.9) circle (2pt);
\draw[fill] (7.99700583759695, -2.1) circle (2pt);
\draw[fill] (9.76098943501711, -0.5) circle (2pt);
\draw[fill] (9.76098943501711, -0.9) circle (2pt);
\draw[fill] (9.76098943501711, -1.3) circle (2pt);
\draw[fill] (9.76098943501711, -2.1) circle (2pt);
\draw[fill] (9.76098943501711, -1.7) circle (2pt);
\draw[black] (0, -0.3) -- ++(0,-2);
\draw[black!60] (2.47207537293434, -0.3) -- ++(0,-2);
\draw[black!60] (3.82415786385536, -0.3) -- ++(0,-2);
\draw[black!60] (5.53856943268329, -0.3) -- ++(0,-2);
%\draw[black!60] (7.59700583759695, -0.3) -- ++(0,-2);
\draw[black!60] (7.99700583759695, -0.3) -- ++(0,-2);
\draw[black!60] (9.76098943501711, -0.3) -- ++(0,-2);
\draw[black] (10, -0.3) -- ++(0,-2);

\end{tikzpicture}

==> packingABPA.tex <==
\begin{tikzpicture}[thick]

\draw (0,2) -- (0,0) -- (1,0) -- (1,2);
\draw (1.25,2) -- (1.25,0) -- (2.25,0) -- (2.25,2);
\draw (2.5,2) -- (2.5,0) -- (3.5,0) -- (3.5,2);
\draw[loosely dotted] (3.75,1) -- (4.75,1);
\draw (5,2) -- (5,0) -- (6,0) -- (6,2);
\draw[decorate,decoration={brace,mirror}] (0,-0.1) to node [midway,below] {$B_{2+}$} (6,-0.1); 

\draw (6.5,2) -- (6.5,0) -- (7.5,0) -- (7.5,2);
\draw (7.75,2) -- (7.75,0) -- (8.75,0) -- (8.75,2);
\draw (9,2) -- (9,0) -- (10,0) -- (10,2);
\draw[decorate,decoration={brace,mirror}] (6.5,-0.1) to node [midway,below] {$B_1$} (10,-0.1); 

\draw (10.5,2) -- (10.5,0) -- (11.5,0) -- (11.5,2);
\draw[decorate,decoration={brace,mirror}] (10.5,-0.1) to node [midway,below] {$B_{\text{small}}$} (11.5,-0.1); 

\draw[decorate,decoration={brace,mirror}] (0,-0.75) to node [midway,below] {$L_1 \cup L_2 \equiv \Salg$} (11.5,-0.75); 

\end{tikzpicture}

==> schedGrouping.tex <==
\begin{tikzpicture}[thick,scale=0.85]
\draw[black] (0, 0.2) -- ++(0,2);
\draw[fill] (0.902132177725434, 0.4) circle (2pt);
\draw[fill] (1.45366716664284, 1.2) circle (2pt);
\draw[fill] (2.23257064819336, 2) circle (2pt);
\draw[fill] (2.2599522722885, 0.8) circle (2pt);
\draw[fill] (2.47207537293434, 1.6) circle (2pt);
\draw[fill] (2.5510832760483, 1.2) circle (2pt);
\draw[fill] (2.96437476761639, 2) circle (2pt);
\draw[fill] (3.23697155807167, 0.8) circle (2pt);
\draw[fill] (3.49513975903392, 1.6) circle (2pt);
\draw[fill] (3.82415786385536, 0.4) circle (2pt);
\draw[fill] (4.32760030496866, 0.4) circle (2pt);
\draw[fill] (4.41621185280383, 2) circle (2pt);
\draw[fill] (5.0322353374213, 1.6) circle (2pt);
\draw[fill] (5.26406505145133, 0.8) circle (2pt);
\draw[fill] (5.53856943268329, 1.2) circle (2pt);
\draw[fill] (5.7159958826378, 0.8) circle (2pt);
\draw[fill] (6.12248234916478, 2) circle (2pt);
\draw[fill] (7.18547832686454, 1.2) circle (2pt);
\draw[fill] (7.57348593790084, 1.6) circle (2pt);
\draw[fill] (7.59700583759695, 0.4) circle (2pt);
\draw[fill] (8.01166283432394, 2) circle (2pt);
\draw[fill] (8.4076991211623, 1.6) circle (2pt);
\draw[fill] (8.51852759253234, 1.2) circle (2pt);
\draw[fill] (8.51912145968527, 0.4) circle (2pt);
\draw[fill] (9.76098943501711, 0.8) circle (2pt);
\draw[black] (10, 0.2) -- ++(0,2);

\draw[black!60] (0.8333333333, 0.2) -- ++(0,2);
\draw[black!60] (1.875000000, 0.2) -- ++(0,2);
\draw[black!60] (3.177083333, 0.2) -- ++(0,2);
\draw[black!60] (4.804687500, 0.2) -- ++(0,2);
\draw[black!60] (6.839192708, 0.2) -- ++(0,2);
\draw[black!60] (9.382324219, 0.2) -- ++(0,2);
\draw[black!60] (12.56123861, 0.2) -- ++(0,2);


\node[left] at (-0.2, 2.5) {Type:};
\node at (0.4166666667, 2.5) {$0$};
\node at (1.354166667, 2.5) {$1$};
\node at (2.526041667, 2.5) {$2$};
\node at (3.990885417, 2.5) {$3$};
\node at (5.821940104, 2.5) {$4$};
\node at (8.110758464, 2.5) {$5$};
\node at (10.97178141, 2.5) {$6$};
\node[left] at (-0.2,1.1) {$\sigma$:};
\node[left] at (-0.2,-0.05) {Time:};
\node at (0,-0.05) {$\eps U$};
\node at (10,-0.05) {$U$};
\end{tikzpicture}

==> schedMachinePerm.tex <==
\begin{tikzpicture}[thick]
  % Framework
  \node at (-0.5,2) {$\Salg$:};
  \node[below,align=center] at (-0.5,0) {$i,\kappa_i:$};
  \draw[ultra thick] (0,2) -- (0,0) to node[midway,below,align=center,black] (1z) {$1,0$} (1,0) -- (1,2);
  \draw[ultra thick,double] (1.25,2) -- (1.25,0) to node[midway,below,align=center,black] (2z) {$2,4$} (2.25,0) -- (2.25,2);
  \draw[ultra thick,double] (2.5,2) -- (2.5,0) to node[midway,below,align=center,black] (3z) {$3,1$} (3.5,0) -- (3.5,2);
  \draw[ultra thick] (3.75,2) -- (3.75,0) to node[midway,below,align=center,black] (4z) {$4,0$} (4.75,0) -- (4.75,2);
  \draw[line cap=round,dash pattern=on 0pt off 2\pgflinewidth, line width=4pt] (5,1) -- (6,1);
  \node at (5.25, -0.25) (5z) {};
  \node at (5.5, -0.25) (6z) {}; 
  \draw[ultra thick] (6.25,2) -- (6.25,0) to node[midway,below,align=center,black] (m-1z) {$m-1,0$} (7.25,0) -- (7.25,2);
  \draw[ultra thick,double] (7.5,2) -- (7.5,0) to node[midway,below,align=center,black] (mz) {$m,2$} (8.5,0) -- (8.5,2);

  % Online alg
  \node at (-0.5,-1.75) {$Z$:};
  \draw[ultra thick] (0,-1.75) -- (0,-3.75) to node[midway,below,align=center] {$1$} (1,-3.75) -- (1,-1.75);
  \draw[ultra thick] (0,-1.75) -- (0,-3.75) to node[midway,below,align=center,black] {$1$} (1,-3.75) -- (1,-1.75);
  \node at (0.5, -1.75) (1s) {};
  \draw[ultra thick] (1.25,-1.75) -- (1.25,-3.75) to node[midway,below,align=center] {$2$} (2.25,-3.75) -- (2.25,-1.75);
  \draw[ultra thick] (1.25,-1.75) -- (1.25,-3.75) to node[midway,below,align=center,black] {$2$} (2.25,-3.75) -- (2.25,-1.75);
  \node at (1.75, -1.75) (2s) {};
  \draw[ultra thick] (2.5,-1.75) -- (2.5,-3.75) to node[midway,below,align=center] {$3$} (3.5,-3.75) -- (3.5,-1.75);
  \draw[ultra thick] (2.5,-1.75) -- (2.5,-3.75) to node[midway,below,align=center,black] {$3$} (3.5,-3.75) -- (3.5,-1.75);
  \node at (3, -1.75) (3s) {};
  \draw[ultra thick] (3.75,-1.75) -- (3.75,-3.75) to node[midway,below,align=center] {$4$} (4.75,-3.75) -- (4.75,-1.75);
  \draw[ultra thick] (3.75,-1.75) -- (3.75,-3.75) to node[midway,below,align=center,black] {$4$} (4.75,-3.75) -- (4.75,-1.75);
  \node at (4.25, -1.75) (4s) {};
  \draw[line cap=round,dash pattern=on 0pt off 2\pgflinewidth, line width=4pt] (5,-2.75) -- (6,-2.75); 
  \node at (5.5, -1.75) (5s) {};
  \node at (5.75, -1.75) (6s) {};
  \draw[ultra thick,double] (6.25,-1.75) -- (6.25,-3.75) to node[midway,below,align=center,black] {$m-1$} (7.25,-3.75) -- (7.25,-1.75);
  \node at (6.75, -1.75) (m-1s) {};
  \draw[ultra thick,double] (7.5,-1.75) -- (7.5,-3.75) to node[midway,below,align=center,black] {$m$} (8.5,-3.75) -- (8.5,-1.75);
  \node at (8, -1.75) (ms) {};
  \node[below,align=center] at (-0.5,-3.75) {$i:$};
  % Perm arrows
  \draw[thick,->] (1z) -- (1s);
  \draw[thick,->] (2z) -- (ms);
  \draw[thick,->] (3z) -- (m-1s);
  \draw[thick,->] (4z) -- (2s);
  \draw[thick,->] (5z) -- (3s);
  \draw[thick,->] (6z) -- (4s);
  \draw[thick,->] (m-1z) -- (5s);
  \draw[thick,->] (mz) -- (6s);
  \node[draw,fill=black!30,anchor=west,single arrow,minimum height=5.5cm] at (0,-2.75) {$\kappa_i = 0$};
  \node[draw,fill=black!30,anchor=west,single arrow,shape border rotate=180,minimum height=3cm] at (5.5,-2.75) {$\kappa_i > 0$};
\end{tikzpicture}

==> schedSmallJobs.tex <==
\begin{tikzpicture}[thick, dot/.style={line cap=round,dash pattern=on 0pt off 3\pgflinewidth, line width=3pt}]

  \draw[decorate,decoration={brace}] (-0.1,1.6) to node[midway,above] {Machine $k-1$} (3,1.6);
  \draw[dot] (0,1) -- (1,1);
  \draw (1.05,0.5) rectangle (3,1.5) node[midway] {$i(k-1)$};
  \draw (2.7, 0) node[below] {$\gamma_{k-1}$} to (2.7, 1.5);  \draw[decorate,decoration={brace}] (3,1.6) to node[midway,above] {Machine $k$} (5.25,1.6);
  \draw[dot] (3.1,1) -- (4.4,1); 
  \draw (4.5,0.5) rectangle (5.25,1.5) node[midway] {$i(k)$};
  \draw (4.55, 0) node[below] {$\gamma_{k}$} to (4.55, 1.5);
  \draw[decorate,decoration={brace}] (5.25,1.6) to node[midway,above] {Machine $k+1$} (8.5,1.6);
  \draw[dot] (5.35,1) -- (7,1); 
  \draw (7.05,0.5) rectangle (8.5,1.5) node[midway] {$i(k+1)$};
  \draw (8.4, 0) node[below] {$\gamma_{k+1}$} to (8.4, 1.5);
  \draw[dot] (8.6,1) -- (9.6,1); 

\end{tikzpicture}
